Approximating Strategic Abilities under Imperfect Information: a Naive Approach

Alternating-time temporal logic (ATL) allows to specify requirements on abilities that different agents should (or should not) possess in a multi-agent system. However, model checking ATL specifications in realistic systems is computationally hard. In particular, if the agents have imperfect information about the global state of the system, the complexity ranges from Delta2P to undecidable, depending on the syntactic and semantic details. The problem is also hard in practice, as evidenced by several recent attempts to tackle it. On the other hand, model checking of alternating epistemic mu-calculus can have a distinctly lower computational complexity. In this work, we look at the idea of approximating the former problem by the verification of its "naive" translations to the latter. In other words, we look at what happens when one uses the (incorrect) fixpoint algorithm to verify formulae of ATL with imperfect information.

==> intersection-nopenalty-epist.tex <==

    \tikzstyle{state}=[circle,draw,trans, minimum size=8mm]
    \tikzstyle{initstate}=[circle,draw,trans, minimum size=8mm, fill=lightgrey]
    \tikzstyle{trans}=[font=\footnotesize]
    \tikzstyle{loop}=[-latex]
%    \tikzstyle{loop}=[-latex,grey,thick]
    \tikzstyle{epist}=[-,dotted,darkgreen,very thick,font=\scriptsize]
    %\tikzstyle{every child}=[grow=right]
    %\tikzstyle{edge from parent}=[draw, -stealth]

    \path (0,0) node[state] (qoi) {$q_{oi}$}
									  +(0.65,0.6) node {\prop{out_1}}
                                      +(0.65,0.3) node {\prop{in_2}}
          (-2,-2) node[state]  (qoo) {$q_{oo}$}
									  +(-0.4,0.85) node {$\prop{out_1}$}	
									  +(-0.4,0.55) node {$\prop{out_2}$}	
          (0,-4) node[state]  (qio) {$q_{io}$}
									  +(0.65,-0.3) node {\prop{in_1}}
                                      +(0.65,-0.6) node {\prop{out_2}}
          (2,-2) node[state]  (qii) {$q_{ii}$}
									  +(0.3,-0.5) node {$\prop{in_1}$}	
									  +(0.3,-0.8) node {$\prop{in_2}$}	
          (5.2,-2) node[state]  (qerr) {$q_{c}$}
									  +(0,-0.5) node {$\prop{in_1}$\ \ $\prop{in_2}$}	
									  +(0,-0.8) node {$\prop{collision}$}	
%									  +(0,-1.25) node {$\prop{penalty_1}$}	
%									  +(0,-1.55) node {$\prop{penalty_2}$}	
        ;

    % TRANSITIONS
    \path[->,font=\scriptsize] (qoo)
          edge[bend left=\bendlarge]
            node[midway,sloped]{\onlabel{(out,in)}} (qoi)
          edge[bend left=\bend]
            node[midway,sloped]{\onlabel{(in,out)}} (qio)
          edge
            node[near start,sloped]{\onlabel{(in,in)}} (qii);

    \path[->,font=\scriptsize] (qoi)
          edge[bend left=\bendlarge]
            node[midway,sloped]{\onlabel{(in,in)}} (qii)
          edge[bend left=\bend]
            node[midway,sloped]{\onlabel{(out,out)}} (qoo)
          edge[transform canvas={xshift=\smallshift,yshift=\smallshift},bend left=\bendsmall]
            node[near start,sloped]{\onlabel{(in,out)}} (qio);

    \path[->,font=\scriptsize] (qio)
          edge[bend left=\bendlarge]
            node[midway,sloped]{\onlabel{(out,out)}} (qoo)
          edge[bend left=\bend]
            node[midway,sloped]{\onlabel{(in,in)}} (qii)
          edge[transform canvas={xshift=\smallshift,yshift=\smallshift},bend left=\bendsmall]
            node[near start,sloped]{\onlabel{(out,in)}} (qoi);

    \path[->,font=\scriptsize] (qii)
          edge[bend left=\bendlarge]
            node[midway,sloped]{\onlabel{(in,out)}} (qio)
          edge[bend left=\bend]
            node[midway,sloped]{\onlabel{(out,in)}} (qoi)
          edge
            node[midway,sloped]{\onlabel{(out,out)}} (qerr);

    % EPISTEMIC
    \path[epist] (qoo)
          edge[bend left=\bendsmall]
            node[midway,sloped]{\onlabel{\color{darkgreen}\bf 1}} (qoi)
          edge[bend right=\bendsmall]
            node[midway,sloped]{\onlabel{\color{darkgreen}\bf 2}} (qio);

    \path[epist] (qoi)
          edge[bend left=\bendsmall]
            node[midway,sloped]{\onlabel{\color{darkgreen}\bf 2}} (qii);

    \path[epist] (qio)
          edge[bend right=\bendsmall]
            node[midway,sloped]{\onlabel{\color{darkgreen}\bf 1}} (qii);


    % LOOPS
    \draw[loop](qoo) ..controls +(-1.2,0.6) and +(-1.2,-0.6).. (qoo);
    \draw[loop](qoi) ..controls +(0.6,+1.2) and +(-0.6,+1.2).. (qoi);
    \draw[loop](qio) ..controls +(0.6,-1.2) and +(-0.6,-1.2).. (qio);
    \draw[loop](qii) ..controls +(1.2,0.6) and +(1.2,-0.6).. (qii);
    \draw[loop](qerr) ..controls +(0.6,+1.2) and +(-0.6,+1.2).. (qerr);
%    \draw[-latex,grey,thick](qerr) ..controls +(0.6,+1.2) and +(-0.6,+1.2).. (qerr);
%            node[midway,sloped,above]{\scriptsize\textit{(-,-,-)}};

